Layer Collapse Can be Induced by Unstructured Pruning

Unstructured pruning is a popular compression method for efficiently reducing model parameters. However, while it effectively decreases the number of parameters, it is commonly believed that unstructured pruning cannot shorten the computational critical path, i.e., the maximum number of layers traversed during forward propagation. In this paper, we study when and how unstructured pruning can yield structural effects. For rectifier-activated networks, we introduce the notion of neuron entropy, which quantifies the degree of nonlinearity utilization. We show that magnitude-based pruning naturally lowers this entropy, sometimes down to zero-entropy layers that become linearizable and can thus be removed. Building on this insight, we propose a method that leverages "unstructured" pruning to favor sparsity in low-entropy layers, enabling their complete removal. We validate the phenomenon across CNNs, Vision Transformers, and NLP models: unstructured pruning can induce effective layer removal with little or no performance degradation in over-parameterized networks.

==> (inline-0) <==
\begin{tabular}{cccccccc}
        \hline
        \multirow{2}{*}{\bf Dataset}  & \multirow{2}{*}{\bf Approach} & \multicolumn{2}{c}{\bf ResNet-50} & \multicolumn{2}{c}{\bf ResNet-152} & \multicolumn{2}{c}{\bf MobileNetV2-0.75} \\
                                  &    & \bf Top-1   & \bf Rem.  & \bf Top-1  & \bf Rem. & \bf Top-1 & \bf Rem.  \\ \hline
        \multirow{2}{*}{CIFAR-10} & Dense   & 87.37 & 0/49 & 85.61 & 0/151 & 85.17 & 0/35 \\
                                  & NEPENTHE  & 89.06    & 16/49 & 89.20 & 82/151 & 87.06 & 12/35           \\ \hline
    \end{tabular}
\begin{tabular}{c c c c c c c c c c c}
    \toprule
    \multirow{2}{*}{\bf Dataset}  & \multirow{2}{*}{\bf Approach} &\multicolumn{2}{c}{\bf ResNet-18}\\
      & & top-1 & Rem. \\
    \midrule
    %%%%%%%%%%%%%%%%% CIFAR-10 %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%% CIFAR-10 %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%% CIFAR-10 %%%%%%%%%%%%%%%
    \multirow{7}{*}{ImageNet} 
    & Dense model & 68.20 & 0/17  \\
    & IMP \small{(low prune)}  & 68.38 & 0/17  \\
    & IMP \small{(mid prune)}  & 67.88 & 0/17  \\
    & IMP \small{(high prune)} & 66.63 & 0/17 \\
    & NEPENTHE \small{(low prune)} & 66.17 & 0/17  \\
    & NEPENTHE \small{(mid prune)} & 62.74 & 1/17  \\
    & NEPENTHE \small{(high prune)} & 62.15 & 3/17  \\

    \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1  & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.647 & 0.680 & 0.728 & 0.785 & 0.791 & 0.797 & 91.66 & 0/17 & 0h48 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.585 & 0.650 & 0.699 & 0.725 & 0.767 & 0.778 & 92.29 & 0/17 & 1h36\\
        \small{IMP\footnotesize{(iter \#2)}} & 0.506 & 0.580 & 0.647 & 0.654 & 0.700 & 0.722 & 92.25 & 0/17 & 2h24\\
        \small{IMP\footnotesize{(iter \#3)}} & 0.256 & 0.623 & 0.658 & 0.672 & 0.682 & 0.737 & 92.46 & 0/17 & 3h12\\
        \small{IMP\footnotesize{(iter \#4)}} & 0.192 & 0.660 & 0.667 & 0.676 & 0.698 & 0.763 & 92.27 & 0/17 & 4h00\\
        \small{IMP\footnotesize{(iter \#5)}} & 0.136 & 0.589 & 0.648 & 0.727 & 0.728 & 0.791 & 92.44 & 0/17 & 4h48\\
        \small{IMP\footnotesize{(iter \#6)}} & 0.093 & 0.447 & 0.640 & 0.650 & 0.764 & 0.765 & 91.89 & 0/17 & 5h36\\
        \small{IMP\footnotesize{(iter \#7)}} & 0.055 & 0.335 & 0.487 & 0.592 & 0.640 & 0.775 & 91.66 & 0/17 & 6h24\\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0 & 0.168 & 0.581 & 0.654 & 0.681 & 0.714 & 92.25 & 1/17 & 1h37\\
        \small{NEPENTHE\footnotesize{(iter \#2)}} &0 & 0.076 & 0.615 & 0.619 & 0.633 & 0.644 & 92.60 & 1/17 & 2h26 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0 & 0.121 & 0.139 & 0.642 & 92.55 & 3/17 & 3h15\\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0 & 0.003 & 0.242 & 0.320 & 91.93 & 3/17 & 4h04\\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0 & 0 & 0 & 0.114 & 89.30 & 5/17 &  4h53\\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0.019 & 89.43 & 5/17 & 5h42\\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0 & 0 & 0 & 83.42 & 6/17 & 6h31\\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time \\
        \midrule
        \small{Dense model} & 0.03 & 0.054 & 0.382 & 0.394 & 0.394 & 0.44 & 91,54 & 0/12 & 1h53 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.03 & 0.055 & 0.383 & 0.397 & 0.398 & 0.444 & 91.73 & 0/12 & 3h46 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.031 & 0.057 & 0.382 & 0.392 & 0.399 & 0.443 & 91.80 & 0/12 & 5h39 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.034 & 0.063 & 0.375 & 0.383 & 0.393 & 0.438 & 91.43 & 0/12 & 7h32 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.036 & 0.072 & 0.365 & 0.379 & 0.382 & 0.426 & 91.46 & 0/12 & 9h25 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.041 & 0.080 & 0.349 & 0.361 & 0.369 & 0.409 & 91.27 & 0/12 & 11h18 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.048 & 0.096 & 0.334 & 0.343 & 0.350 & 0.386 & 91.05 & 0/12 & 13h11\\
        \small{IMP\footnotesize{(iter \#7)}} & 0.055 & 0.113 & 0.31 & 0.325 & 0.327 & 0.355 & 90.53 & 0/12 & 15h04 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.215 & 0.385 & 0.397 & 0.407 & 0.443 & 91.77 & 0/12 & 3h48 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.219 & 0.387 & 0.399 & 0.409 & 0.445 & 92.06 & 0/12 & 5h45 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0.001 & 0.254 & 0.380 & 0.395 & 0.405 & 0.440 & 92.08 & 0/12 & 7h38 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0,001 & 0.001 & 0.377 & 0.388 & 0.404 & 0.433 & 92.31 & 0/12 & 9h33 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.363 & 0.373 & 0.406 & 0.423 & 92.29 & 2/12 & 11h28 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0.344 & 0.359 & 0.407 & 0.412 & 92.21 & 2/12 & 13h23 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0.287 & 0.317 & 0.405 & 0.405 & 92.11 & 2/12 & 15h18 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.386 & 0.474 & 0.486 & 0.504 & 0.528 & 0.544 & 93.68 & 0/35 & 0h43 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.186 & 0.206 & 0.233 & 0.241 & 0.249 & 0.260 & 94.07 & 0/35 & 1h26 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.116 & 0.117 & 0.153 & 0.167 & 0.167 & 0.168 & 93.67 & 0/35 &2h09 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.082 & 0.084 & 0.111 & 0.119 & 0.119 & 0.125 & 93.83 & 0/35 &2h52 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.063 & 0.066 & 0.090 & 0.094 & 0.095 & 0.101 & 93.32 & 0/35 &3h35 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.056 & 0.057 & 0.074 & 0.075 & 0.086 & 0.088 & 93.26 & 0/35 & 4h18 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.050 & 0.050 & 0.065 & 0.067 & 0.071 & 0.076 & 93.47 & 0/35 & 5h01 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.046 & 0.047 & 0.059 & 0.060 & 0.061 & 0.064 & 93.50 & 0/35 & 5h44 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0 & 0.198 & 0.229 & 0.232 & 0.244 & 0.248 & 93.55 & 1/35 & 1h27\\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0.109 & 0.127 & 0.138 & 0.139 & 0.149 & 93.42 & 1/35 & 2h11\\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0.082 & 0.085 & 0.103 & 0.106 & 0.107 & 93.14 & 1/35 & 2h55\\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0.063 & 0.065 & 0.074 & 0.076 & 93.25 & 2/35 & 3h39\\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.064 & 0.067 & 0.049 & 0.051 & 93.37 & 4/35 & 4h23\\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0.042 & 93.15 & 5/35 & 5h07\\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0 & 0 & 0 & 93.26 & 7/35 & 5h51\\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$&  \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.471 & 0.500 & 0.592 & 0.625 & 0.627 & 0.783 & 41,44 & 0/17 & 2h15 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.470 & 0.540 & 0.621 & 0.662 & 0.666 & 0.780 & 42.24 & 0/17 & 4h30 \\
        \small{IMP\footnotesize{(iter \#2)}} &  0.461 & 0.621 & 0.637 & 0.697 & 0.726 & 0.781 & 42.12 & 0/17 & 6h45 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.487 & 0.643 & 0.735 & 0.736 & 0.776 & 0.779 & 42.10 & 0/17 & 9h00 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.488 & 0.643 & 0.760 & 0.783 & 0.831 & 0.831 & 41.18 & 0/17 & 11h15 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.482 & 0.605 & 0.727 & 0.839 & 0.845 & 0.872 & 39.92 & 0/17 & 13h30 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.469 & 0.585 & 0.690 & 0.814 & 0.834 & 0.834 & 37.16 & 0/17 & 15h45 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.464 & 0.544 & 0.641 & 0.661 & 0.725 & 0.741 & 39.14 & 0/17 & 18h00 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0 & 0 & 0.063 & 0.559 & 0.633 & 0.699 & 41.42 & 2/17 & 4h33 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0 & 0 & 0 & 0 & 0.129 & 39.56 & 5/17 & 6h51 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0 & 0 & 0 & 0.169 & 40.00 & 5/17 & 9h09 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0 & 0 & 0 & 0.109 & 39.40 & 5/17 & 11h27 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0 & 0 & 0 & 0.107 & 38.58 & 5/17 & 13h45 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0.125 & 37.34 & 5/17 & 16h03 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0 & 0 & 0.138 & 35.80 & 5/17 & 18h21 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$&  \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.067 & 0.133 & 0.38 & 0.388 & 0.395 & 0.411 & 75.60 & 0/12 & 5h41 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.069 & 0.131 & 0.370 & 0.373 & 0.384 & 0.399 & 75.86 & 0/12 & 11h22  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.073 & 0.133 & 0.355 & 0.356 & 0.367 & 0.380 & 75.26 & 0/12 & 17h03  \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.080 & 0.143 & 0.335 & 0.336 & 0.346 & 0.357 & 73.60 & 0/12 & 22h44  \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.089 & 0.156 & 0.313 & 0.314 & 0.319 & 0.330 & 72.32 & 0/12 & 28h25  \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.096 & 0.169 & 0.291 & 0.291 & 0.295 & 0.309 & 70.90 & 0/12 & 34h06  \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.102 & 0.184 & 0.268 & 0.269 & 0.275 & 0.294 & 69.80 & 0/12 & 39h47  \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.104 & 0.193 & 0.249 & 0.255 & 0.266 & 0.289 & 67.56 & 0/12  & 45h28 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0 & 0.139 & 0.370 & 0.377 & 0.392 & 0.394 & 72.58 & 1/12  & 11h27 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0.143 & 0.150 & 0.183 & 0.195 & 0.381 & 71.02 & 1/12  & 17h13 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0.143 & 0.158 & 0.183 & 0.192 & 0.269 & 70.76 & 1/12  & 22h59 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0.133 & 0.137 & 0.165 & 0.178 & 0.187 & 70.12 & 1/12  & 28h45 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0.128 & 0.132 & 0.172 & 0.173 & 0.180 & 69.68 & 1/12  & 34h36 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0.124 & 0.129 & 0.164 & 0.174 & 0.176 & 70.06 & 1/12 & 39h17 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} &  0 & 0.123 & 0.128 & 0.160 & 0.170 & 0.180 & 69.42 & 1/12 & 46h03 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.076 & 0.112 & 0.131 & 0.133 & 0.153 & 0.154 & 45.860 & 0/35 & 1h47 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.036 & 0.039 & 0.039 & 0.045 & 0.048 & 0.054 & 45.84 & 0/35  & 3h34 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.025 & 0.026 & 0.031 & 0.035 & 0.037 & 0.037 & 47.10 & 0/35  & 5h21 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.018 & 0.021 & 0.030 & 0.030 & 0.031 & 0.031 &  47.740 & 0/35  & 7h08 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.016 & 0.017 & 0.028 & 0.028 & 0.030 & 0.030 & 46.800 & 0/35 & 8h55 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.013 & 0.016 & 0.025 & 0.025 & 0.028 & 0.029 & 47.560 & 0/35 & 10h42  \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.008 & 0.011 & 0.022 & 0.023 & 0.028 & 0.028 & 47.580 & 0/35 & 12h29 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.007 & 0.01 & 0.022 & 0.023 & 0.028 & 0.029 & 47.440 & 0/35 & 14h16 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.004 & 0.095 & 0.096 & 0.098 & 0.110 & 46.70 & 0/35 & 3h37 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0.003 & 0.058 & 0.064 & 0.071 & 0.073 & 47.22 & 1/35 & 5h27 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0 & 0 & 0 & 0 & 47.26 & 6/35 & 7h17 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0 & 0 & 0 & 0 & 47.82 & 9/35 & 9h07 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0 & 0 & 0 & 0 & 47.92 & 12/35 & 10h57 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0 & 0.50 & 34/35 & 12h37 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$&  \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.332 & 0.439 & 0.602 & 0.667 & 0.686 & 0.687 & 94.70 & 0/17 & 0h46 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.331 & 0.423 & 0.608 & 0.669 & 0.688 & 0.688 & 95.40 & 0/17 & 1h31  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.319 & 0.429 & 0.602 & 0.668 & 0.670 & 0.683 & 95.30 & 0/17 & 2h17 \\
        \small{IMP\footnotesize{(iter \#3)}} &0.324 & 0.419 & 0.607 & 0.631 & 0.682 & 0.682 & 94.60 & 0/17 & 3h03 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.318 & 0.441 & 0.613 & 0.613 & 0.661 & 0.688 & 95.10 & 0/17 & 3h49  \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.300 & 0.452 & 0.587 & 0.621 & 0.636 & 0.694 & 94.00 & 0/17 & 4h35  \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.285 & 0.458 & 0.533 & 0.643 & 0.647 & 0.694 & 92.30 & 0/17 & 5h21 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.280 & 0.418 & 0.479 & 0.584 & 0.646 & 0.657 & 90.80 & 0/17 & 6h07 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.129 & 0.430 & 0.482 & 0.634 & 0.668 & 0.669 & 94.20 & 0/17 & 1h32 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0.041 & 0.091 & 0.482 & 0.596 & 0.596 & 92.40 & 1/17 & 2h19 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0.030 & 0.066 & 0.527 & 0.559 & 0.599 & 93.00 & 1/17 & 3h06 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0.033 & 0.067 & 0.422 & 0.565 & 90.40 & 2/17 & 3h53 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.032 & 0.061 & 0.084 & 0.217 & 89.50 & 2/17 & 4h40 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0.001 & 0.002 & 0.028 & 90.10 & 3/17 & 5h27 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0.002 & 0.002 & 0.040 & 86.30 & 3/17 & 6h14 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$&  \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.057 & 0.184 & 0.344 & 0.362 & 0.380 & 0.381 & 97.10 & 0/12 & 0h57 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.060 & 0.204 & 0.349 & 0.362 & 0.382 & 0.389 & 96.60 & 0/12  & 1h54  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.067 & 0.214 & 0.357 & 0.370 & 0.383 & 0.388 & 96.20 & 0/12 & 2h51  \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.081 & 0.245 & 0.362 & 0.366 & 0.375 & 0.378 & 96.00 & 0/12 & 3h48 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.095 & 0.269 & 0.352 & 0.353 & 0.355 & 0.372 & 96.60 & 0/12 & 4h45 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.110 & 0.303 & 0.314 & 0.335 & 0.339 & 0.341 & 95.00 & 0/12 & 5h42 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.113 & 0.278 & 0.306 & 0.318 & 0.321 & 0.329 & 94.60 & 0/12 & 6h39 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.101 & 0.232 & 0.269 & 0.284 & 0.293 & 0.298 & 93.90 & 0/12 & 7h36 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.086 & 0.240 & 0.344 & 0.376 & 0.376 & 0.403 & 96.90 & 0/12 & 1h55 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.369 & 0.372 & 0.383 & 0.398 & 0.416 & 96.50 & 0/12 & 2h53 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} &  0.001 & 0.368 & 0.383 & 0.385 & 0.390 & 0.406 & 95.90 & 0/12 & 3h51 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0.001 & 0.360 & 0.369 & 0.369 & 0.392 & 0.394 & 96.30 & 0/12 & 4h49 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.001 & 0.335 & 0.359 & 0.366 & 95.10 & 2/12 & 5h47 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} &  0 & 0 & 0.107 & 0.298 & 0.348 & 0.349 & 94.60 & 2/12 & 6h45 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0.001 & 0.001 & 0.161 & 0.232 & 93.30 & 2/12 & 7h43  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.207 & 0.291 & 0.324 & 0.372 & 0.463 & 0.471 & 93.20 & 0/35 & 0h34 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.218 & 0.263 & 0.284 & 0.390 & 0.457 & 0.467 & 95.70 & 0/35  & 1h09 \\
        \small{IMP\footnotesize{(iter \#2)}} &0.216 & 0.235 & 0.257 & 0.373 & 0.453 & 0.462 & 95.50 & 0/35  & 1h44 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.224 & 0.244 & 0.252 & 0.403 & 0.464 & 0.478 & 95.40 & 0/35 & 2h19 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.222 & 0.229 & 0.241 & 0.386 & 0.459 & 0.476 & 95.70 & 0/35  & 2h54 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.212 & 0.223 & 0.233 & 0.397 & 0.464 & 0.47 & 95.60 & 0/35  & 3h29 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.196 & 0.212 & 0.237 & 0.405 & 0.470 & 0.485 & 96.20 & 0/35 & 4h04  \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.170 & 0.207 & 0.234 & 0.412 & 0.468 & 0.472 & 95.40 & 0/35 & 4h39 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.119 & 0.139 & 0.151 & 0.192 & 0.200 & 0.225 & 93.30 & 0/35 & 1h10 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.093 & 0.128 & 0.129 & 0.130 & 0.135 & 0.165 & 93.20 & 0/35 & 1h46 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0.077 & 0.093 & 0.112 & 0.125 & 0.140 & 0.141 & 92.50 & 0/35 & 2h22 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0.076 & 0.083 & 0.105 & 0.106 & 0.116 & 92.20 & 1/35 & 2h58 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0.054 & 0.068 & 0.096 & 0.097 & 0.115 & 89.70 & 1/35 & 3h34 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0.014 & 0.016 & 0.036 & 0.050 & 0.051 & 89.00 & 1/35 & 4h10 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0.004 & 0.008 & 0.023 & 0.027 & 0.034 & 88.70 & 1/35 & 4h46 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} &  0.382 & 0.457 & 0.647 & 0.676 & 0.681 & 0.698 & 80.89 & 0/17 &  3h49 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.387 & 0.471 & 0.647 & 0.679 & 0.681 & 0.703 & 82.76 & 0/17 & 8h37 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.392 & 0.476 & 0.644 & 0.654 & 0.69 & 0.703 & 82.01 & 0/17 & 13h06 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.378 & 0.474 & 0.620 & 0.658 & 0.707 & 0.707 & 82.01 & 0/17 & 17h15 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.391 & 0.491 & 0.595 & 0.672 & 0.711 & 0.726 & 80.15 & 0/17 & 22h24 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.372 & 0.479 & 0.571 & 0.665 & 0.716 & 0.739 & 79.31 & 0/17 & 27h13 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.383 & 0.519 & 0.531 & 0.699 & 0.721 & 0.750 & 78.84 & 0/17 & 31h22 \\
        \small{IMP\footnotesize{(iter \#7)}} &  0.357 & 0.409 & 0.502 & 0.64 & 0.707 & 0.712 & 74.09 & 0/17 & 35h11 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0,001 & 0.453 & 0.497 & 0.651 & 0.676 & 0.680 & 78.99 & 0/17 & 8h44 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0 & 0,001 & 0.508 & 0.516 & 0.619 & 78.38 & 2/17 & 13h20 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0 & 0 & 0.518 & 0.553 & 76.98 & 4/17 & 17h36 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0 & 0 & 0.516 & 0.574 & 78.66 & 4/17 & 22h52 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0 & 0 & 0 & 0 & 76.05 & 6/17 & 27h48 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0 & 74.28 & 6/17 & 32h04 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0 & 0 & 0 & 74.37 & 6/17 & 36h01 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem.  & \bf Time\\
        \midrule
        \small{Dense model} & 0.070 & 0.175 & 0.373 & 0.385 & 0.414 & 0.427 & 86.58 & 0/12 & 2h22 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.078 & 0.179 & 0.391 & 0.402 & 0.421 & 0.433 & 84.72 & 0/12  & 4h45 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.093 & 0.195 & 0.387 & 0.403 & 0.416 & 0.419 & 85.65 & 0/12  & 8h08 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.102 & 0.224 & 0.388 & 0.411 & 0.424 & 0.424 & 84.34 & 0/12  & 11h31 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.122 & 0.236 & 0.395 & 0.402 & 0.415 & 0.418 & 84.06 & 0/12  & 14h54 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.140 & 0.261 & 0.369 & 0.394 & 0.404 & 0.412 & 82.01 & 0/12  & 18h56 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.141 & 0.292 & 0.331 & 0.387 & 0.390 & 0.393 & 81.36 & 0/12  & 22h38 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.139 & 0.277 & 0.304 & 0.370 & 0.373 & 0.374 & 80.06 & 0/12 & 26h20 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.121 & 0.187 & 0.400 & 0.402 & 0.430 & 0.437 & 85.46 & 0/12 & 4h57  \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.132 & 0.225 & 0.403 & 0.406 & 0.428 & 0.438 & 85.09 & 0/12 & 8h26  \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0.411 & 0.413 & 0.432 & 0.437 & 0.457 & 85.27 & 1/12 & 11h55 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0.409 & 0.420 & 0.441 & 0.446 & 0.463 & 83.88 & 1/12 & 15h18 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0.406 & 0.409 & 0.428 & 0.434 & 0.469 & 81.73 & 1/12 & 19h28 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0.318 & 0.383 & 0.398 & 0.413 & 0.469 & 81.55 & 1/12 & 23h20 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0.001 & 0.304 & 0.369 & 0.374 & 0.475 & 79.22 & 1/12 & 27h08 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem.  & \bf Time\\
        \midrule
        \small{Dense model} & 0.257 & 0.353 & 0.46 & 0.513 & 0.514 & 0.572 & 81.83 & 0/35 & 3h00 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.270 & 0.292 & 0.490 & 0.503 & 0.533 & 0.573 & 80.80 & 0/35 & 6h01  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.261 & 0.263 & 0.507 & 0.524 & 0.528 & 0.562 & 81.64 & 0/35 & 9h01  \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.269 & 0.271 & 0.496 & 0.501 & 0.536 & 0.573 & 80.43 & 0/35 & 12h02 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.258 & 0.258 & 0.491 & 0.521 & 0.550 & 0.579 & 79.59 & 0/35 & 15h03 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.264 & 0.271 & 0.474 & 0.540 & 0.545 & 0.589 & 79.96 & 0/35 & 18h03 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.268 & 0.277 & 0.468 & 0.547 & 0.549 & 0.585 & 80.80 & 0/35 & 21h04 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.273 & 0.279 & 0.470 & 0.524 & 0.554 & 0.592 & 80.43 & 0/35 & 24h05  \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.184 & 0.249 & 0.342 & 0.505 & 0.534 & 0.581 & 81.08 & 0/35 & 6h04 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.077 & 0.251 & 0.345 & 0.417 & 0.500 & 80.52 & 0/35 & 9h07 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0.002 & 0.005 & 0.260 & 0.354 & 0.488 & 78.84 & 1/35 & 12h11 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0.001 & 0.040 & 0.261 & 0.363 & 0.527 & 77.91 & 1/35 & 15h15 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.001 & 0.274 & 0.366 & 0.523 & 80.06 & 2/35 & 18h18 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0.001 & 0.26 & 0.351 & 0.485 & 79.31 & 2/35 & 21h22 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$&  \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.009 & 0.446 & 0.631 & 0.685 & 0.693 & 0.707 & 99,93 & 0/17 & 7h03 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.009 & 0.456 & 0.629 & 0.679 & 0.684 & 0.705 & 99.98 & 0/17 & 14h06  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.008 & 0.446 & 0.624 & 0.646 & 0.68 & 0.700 & 99.98 & 0/17  & 21h09 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.009 & 0.454 & 0.638 & 0.655 & 0.676 & 0.689 & 100 & 0/17 & 28h12 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.007 & 0.478 & 0.641 & 0.658 & 0.677 & 0.687 & 99.95 & 0/17 & 35h15 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.010 & 0.507 & 0.658 & 0.659 & 0.698 & 0.702 & 99.96 & 0/17 & 42h18 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.006 & 0.530 & 0.577 & 0.676 & 0.688 & 0.691 & 100 & 0/17 & 49h21 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.003 & 0.488 & 0.495 & 0.518 & 0.629 & 0.657 & 99.95 & 0/17 & 56h26 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0,001 & 0.512 & 0.551 & 0.649 & 0.686 & 0.702 & 99.98 & 0/17 & 14h19  \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0 & 0,001 & 0.031 & 0.453 & 0.460 & 99.93 & 2/17 & 21h35  \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0.012 & 0.397 & 0.440 & 0.598 & 99.91 & 2/17 & 28h51  \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0 & 0.006 & 0.013 & 0.371 & 99.86 & 3/17 & 36h07 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0 & 0.001 & 0.005 & 0.054 & 99.84 & 3/17 & 43h23  \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0 & 99.61 & 8/17 & 50h44 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0 & 0 & 0 & 98.75 & 8/17 & 57h57 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$&  \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.061 & 0.205 & 0.280 & 0.290 & 0.321 & 0.325 & 99,95 & 0/12 & 5h38 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.046 & 0.232 & 0.284 & 0.285 & 0.291 & 0.303 & 99.84 & 0/12  & 12h17  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.026 & 0.125 & 0.273 & 0.280 & 0.283 & 0.289 & 99.77 & 0/12 & 18h56 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.022 & 0.062 & 0.216 & 0.233 & 0.238 & 0.275 & 99.84 & 0/12  & 25h55 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.027 & 0.071 & 0.163 & 0.183 & 0.187 & 0.187 & 99.68 & 0/12  & 32h14 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.034 & 0.095 & 0.101 & 0.115 & 0.143 & 0.149 & 99.68 & 0/12  & 39h33 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.036 & 0.047 & 0.090 & 0.125 & 0.127 & 0.129 & 99.79 & 0/12 & 46h12 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.026 & 0.041 & 0.074 & 0.124 & 0.127 & 0.137 & 99.75 & 0/12 & 52h01 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.269 & 0.321 & 0.326 & 0.343 & 0.348 & 99.93 & 0/12 & 12h28 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0.338 & 0.347 & 0.357 & 0.362 & 0.367 & 99.82 & 1/12 & 19h18 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} &  0 & 0.156 & 0.282 & 0.309 & 0.376 & 0.381 & 99.79 & 1/12 & 26h28 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0.001 & 0.092 & 0.235 & 0.267 & 0.356 & 99.68 & 1/12 & 32h58 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.001 & 0.001 & 0.001 & 0.339 & 99.77 & 2/12 & 40h28 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0 & 0.162 & 99.75 & 5/12 & 47h18 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0 & 0 & 0.001 & 99.70 & 5/12 & 53h18  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem.  & \bf Time\\
        \midrule
        \small{Dense model} & 0.187 & 0.241 & 0.337 & 0.341 & 0.484 & 0.508 & 99.98 & 0/35  & 5h35\\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.165 & 0.218 & 0.248 & 0.366 & 0.478 & 0.515 & 99.98 & 0/35  & 12h11\\
        \small{IMP\footnotesize{(iter \#2)}} & 0.152 & 0.191 & 0.232 & 0.402 & 0.471 & 0.560 & 100 & 0/35  & 18h47\\
        \small{IMP\footnotesize{(iter \#3)}} &  0.161 & 0.180 & 0.290 & 0.411 & 0.483 & 0.521 & 99.98 & 0/35  & 24h23\\
        \small{IMP\footnotesize{(iter \#4)}} & 0.169 & 0.215 & 0.296 & 0.419 & 0.430 & 0.483 & 99.96 & 0/35   & 30h19\\
        \small{IMP\footnotesize{(iter \#5)}} & 0.162 & 0.173 & 0.306 & 0.372 & 0.417 & 0.435 & 99.93 & 0/35 & 36h35\\
        \small{IMP\footnotesize{(iter \#6)}} & 0.155 & 0.196 & 0.333 & 0.337 & 0.362 & 0.417 & 99.93 & 0/35  & 42h31\\
        \small{IMP\footnotesize{(iter \#7)}} & 0.146 & 0.185 & 0.291 & 0.317 & 0.322 & 0.381 & 99.95 & 0/35  & 48h47\\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} &  0.001 & 0.168 & 0.220 & 0.385 & 0.459 & 0.508 & 100 & 0/35  & 12h22\\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.001 & 0.163 & 0.196 & 0.321 & 0.367 & 99.98 & 0/35 & 19h09\\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0.002 & 0.059 & 0.218 & 0.375 & 99.98 & 2/35  & 24h56\\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0.004 & 0.020 & 0.268 & 0.392 & 99.95 & 2/35 & 30h54 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0.001 & 0.045 & 0.262 & 0.388 & 99.97 & 2/35 & 37h19\\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0 & 0.020 & 0.147 & 35.55 & 4/35 & 49h53 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem.  & \bf Time\\
        \midrule
        \small{Dense model} & 0.173 & 0.191 & 0.212 & 0.219 & 0.223 & 0.227 &  90.48 & 0/12 & 0h34 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.179 & 0.198 & 0.224 & 0.229 & 0.238 & 0.248 & 89.60 & 0/12 &1h11 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.202 & 0.209 & 0.213 & 0.220 & 0.224 & 0.258 & 89.91 & 0/12 &1h47 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.215 & 0.217 & 0.234 & 0.243 & 0.250 & 0.269 & 89.80 & 0/12 &2h23 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.231 & 0.235 & 0.251 & 0.252 & 0.269 & 0.300 & 89.75 & 0/12 &2h59 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.238 & 0.241 & 0.248 & 0.256 & 0.284 & 0.306 & 89.38 & 0/12 &3h35 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.265 & 0.268 & 0.269 & 0.280 & 0.294 & 0.335 & 89.15 & 0/12 &4h11 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.273 & 0.274 & 0.280 & 0.283 & 0.291 & 0.356 & 88.41 & 0/12 &4h47 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0 & 0 & 0.218 & 0.234 & 0.240 & 0.244 & 89.58 & 2/12 &1h23 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0 & 0 & 0.215 & 0.246 & 0.251 & 0.264 & 89.46 & 2/12 &2h11 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0 & 0     & 0.227 & 0.239 & 0.246 & 88.89 & 3/12 &2h59 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0     & 0.239 & 0.248 & 0.252 & 88.94 & 3/12 &3h47 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0     & 0.192 & 0.263 & 0.279 & 89.38 & 3/12 &4h35 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0     & 0     & 0.280 & 0.299 & 88.21 & 3/12 &5h23 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0     & 0     & 0.251 & 0.314 & 88.69 & 4/12 &6h11 \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.190 & 0.201 & 0.210 & 0.235 & 0.275 & 0.303 & 92.18 & 0/12  &0h35 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.198 & 0.214 & 0.215 & 0.260 & 0.271 & 0.276 & 92.07 & 0/12 &1h10 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.205 & 0.212 & 0.255 & 0.263 & 0.300 & 0.325 & 92.07 & 0/12 &1h45 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.216 & 0.223 & 0.265 & 0.266 & 0.325 & 0.334 & 91.56 & 0/12 &2h21 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.227 & 0.234 & 0.265 & 0.278 & 0.343 & 0.383 & 91.65 & 0/12 &2h56 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.227 & 0.255 & 0.268 & 0.321 & 0.379 & 0.380 & 91.51 & 0/12 &3h31 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.239 & 0.259 & 0.261 & 0.313 & 0.368 & 0.386 & 90.19 & 0/12 &4h06 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.248 & 0.254 & 0.300 & 0.346 & 0.393 & 0.420 & 90.08 & 0/12 &4h41 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.001 & 0.230 & 0.274 & 0.426 & 0.475 & 88.36 & 0/12 &1h22 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0     & 0     & 0.001 & 0.028 & 0.031 & 0.487 & 87.41 & 2/12 &2h09 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0     & 0     & 0.001 & 0.001 & 0.003 & 0.322 & 86.43 & 2/12 &2h56 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0     & 0     & 0     & 0.001 & 0.001 & 0.023 & 87.26 & 3/12 &3h43 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0     & 0     & 0     & 0.000 & 0.001 & 0.017 & 86.03 & 3/12 &4h30 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0     & 0     & 0     & 0.001 & 0.001 & 0.006 & 85.21 & 3/12 &5h17 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0     & 0     & 0     & 0     & 0     & 0     & 84.37 & 6/12 &6h04  \\      
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.211 & 0.216 & 0.233 & 0.242 & 0.252 & 0.261 & 61.01 & 0/12  &0h02 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.224 & 0.225 & 0.237 & 0.250 & 0.260 & 0.276 & 55.60 & 0/12  &0h03 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.243 & 0.244 & 0.245 & 0.274 & 0.288 & 0.294 & 62.09 & 0/12  &0h04 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.258 & 0.263 & 0.279 & 0.286 & 0.309 & 0.344 & 59.21 & 0/12  &0h05 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.275 & 0.282 & 0.321 & 0.326 & 0.342 & 0.386 & 58.84 & 0/12  &0h06 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.287 & 0.293 & 0.328 & 0.366 & 0.369 & 0.397 & 58.48 & 0/12  &0h07 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.303 & 0.313 & 0.342 & 0.388 & 0.403 & 0.409 & 59.21 & 0/12  &0h08 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.335 & 0.343 & 0.370 & 0.374 & 0.432 & 0.451 & 57.76 & 0/12  &0h09 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.204 & 0.223 & 0.230 & 0.233 & 0.244 & 0.260 & 57.04 & 0/12  &0h03 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.153 & 0.173 & 0.181 & 0.264 & 0.280 & 52.71 & 0/12  &0h04 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0 & 0.001 & 0.201 & 0.283 & 0.298 & 0.311 & 54.87 & 1/12   &0h05\\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0 & 0 & 0 & 0.246 & 0.258 & 0.266 & 53.43 & 3/12   &0h06 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0 & 0 & 0 & 0.007 & 0.287 & 0.296 & 56.32 & 3/12   &0h07 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0 & 0 & 0 & 0.022 & 0.296 & 0.309 & 54.87 & 3/12   &0h08 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0 & 0 & 0 & 0.008 & 0.327 & 0.339 & 53.79 & 3/12   &0h09 \\        
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem. & \bf Time\\
        \midrule
        \small{Dense model} & 0.236 & 0.242 & 0.263 & 0.292 & 0.302 & 0.303 & 66,787 & 0/12 &0h02 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.241 & 0.243 & 0.282 & 0.296 & 0.314 & 0.321 & 72.56 & 0/12 &0h03 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.253 & 0.256 & 0.296 & 0.341 & 0.352 & 0.385 & 72.92 & 0/12 &0h04 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.249 & 0.293 & 0.304 & 0.376 & 0.401 & 0.409 & 66.06 & 0/12 &0h05 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.254 & 0.291 & 0.326 & 0.387 & 0.434 & 0.435 & 67.51 & 0/12 &0h06 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.262 & 0.291 & 0.363 & 0.418 & 0.459 & 0.484 & 63.54 & 0/12 &0h07 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.285 & 0.296 & 0.385 & 0.426 & 0.465 & 0.497 & 64.98 & 0/12 &0h08 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.297 & 0.305 & 0.405 & 0.445 & 0.492 & 0.502 & 60.29 & 0/12 &0h09 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.252 & 0.263 & 0.298 & 0.310 & 0.325 & 64.26 & 0/12 &0h03 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.271 & 0.295 & 0.322 & 0.347 & 0.351 & 68.23 & 0/12 &0h04 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0     & 0.001 & 0.265 & 0.295 & 0.363 & 0.380 & 66.06 & 1/12 &0h05 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0     & 0     & 0.326 & 0.333 & 0.344 & 0.349 & 54.15 & 2/12 &0h06 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0     & 0     & 0.263 & 0.359 & 0.392 & 0.399 & 59.93 & 2/12 &0h07 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0     & 0     & 0.001 & 0.001 & 0.325 & 0.387 & 54.15 & 2/12 &0h08 \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0     & 0     & 0.001 & 0.001 & 0.001 & 0.390 & 59.21 & 2/12 &0h09 \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem.  & \bf Time \\
        \midrule
        \small{Dense model} & 0.114 & 0.122 & 0.130 & 0.172 & 0.178 & 0.205 & 92,20 & 0/12 &0h21 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.119 & 0.126 & 0.139 & 0.190 & 0.213 & 0.226 & 91.63 & 0/12 &0h41 \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.138 & 0.141 & 0.161 & 0.241 & 0.264 & 0.267 & 90.83 & 0/12 &1h01 \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.133 & 0.144 & 0.185 & 0.239 & 0.280 & 0.307 & 90.48 & 0/12 &1h22 \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.142 & 0.167 & 0.205 & 0.251 & 0.303 & 0.332 & 90.37 & 0/12 &1h43 \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.158 & 0.181 & 0.219 & 0.279 & 0.312 & 0.376 & 89.91 & 0/12 &2h04 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.178 & 0.215 & 0.241 & 0.322 & 0.361 & 0.363 & 88.53 & 0/12 &2h25 \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.187 & 0.226 & 0.270 & 0.365 & 0.370 & 0.466 & 87.96 & 0/12 &2h46 \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.132 & 0.137 & 0.182 & 0.224 & 0.229 & 91.17 & 0/12 &0h48 \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.001 & 0.191 & 0.209 & 0.238 & 0.246 & 89.68 & 0/12 &1h16 \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0     & 0     & 0     & 0.193 & 0.205 & 0.224 & 89.00 & 3/12 &1h44 \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0     & 0     & 0     & 0.001 & 0.204 & 0.243 & 88.88 & 3/12 &2h12 \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0     & 0     & 0     & 0.001 & 0.228 & 0.254 & 87.39 & 3/12 &3h01 \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0     & 0     & 0     & 0.001 & 0.246 & 0.252 & 88.76 & 3/12  &3h29\\ 
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0     & 0     & 0     & 0.001 & 0.245 & 0.253 & 87.73 & 3/12 &3h57 \\         
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c c}
        \toprule
        \bf Approach & $\widehat{\mathcal{H}}_1$ & $\widehat{\mathcal{H}}_2$ & $\widehat{\mathcal{H}}_3$& $\widehat{\mathcal{H}}_4$& $\widehat{\mathcal{H}}_5$& $\widehat{\mathcal{H}}_6$& \bf top-1 & \bf Rem.  & \bf Time\\
        \midrule
        \small{Dense model} & 0.131 & 0.145 & 0.152 & 0.187 & 0.192 & 0.278 & 92.66 & 0/12 &0h21 \\
        \midrule
        \small{IMP\footnotesize{(iter \#1)}} & 0.129 & 0.151 & 0.153 & 0.189 & 0.196 & 0.276 & 92.32 & 0/12 &0h41  \\
        \small{IMP\footnotesize{(iter \#2)}} & 0.136 & 0.155 & 0.156 & 0.186 & 0.226 & 0.266 & 92.43 & 0/12 &1h01  \\
        \small{IMP\footnotesize{(iter \#3)}} & 0.159 & 0.173 & 0.179 & 0.195 & 0.234 & 0.346 & 93.23 & 0/12 &1h22  \\
        \small{IMP\footnotesize{(iter \#4)}} & 0.178 & 0.180 & 0.215 & 0.227 & 0.304 & 0.374 & 92.66 & 0/12 &1h43  \\
        \small{IMP\footnotesize{(iter \#5)}} & 0.178 & 0.199 & 0.253 & 0.293 & 0.319 & 0.419 & 92.20 & 0/12 &2h04 \\
        \small{IMP\footnotesize{(iter \#6)}} & 0.177 & 0.208 & 0.226 & 0.280 & 0.323 & 0.416 & 91.17 & 0/12 &2h25  \\
        \small{IMP\footnotesize{(iter \#7)}} & 0.174 & 0.200 & 0.220 & 0.285 & 0.344 & 0.428 & 90.83 & 0/12 &2h46  \\
        \midrule
        \small{NEPENTHE\footnotesize{(iter \#1)}} & 0.001 & 0.128    & 0.160    & 0.161    & 0.202 & 0.255 & 92.32 & 0/12 &0h48  \\
        \small{NEPENTHE\footnotesize{(iter \#2)}} & 0.001 & 0.001 & 0.166    & 0.205    & 0.216 & 0.251 & 92.09 & 0/12 &1h16  \\
        \small{NEPENTHE\footnotesize{(iter \#3)}} & 0        & 0.001 & 0.162    & 0.197    & 0.283 & 0.322 & 90.83 & 1/12 &1h44  \\
        \small{NEPENTHE\footnotesize{(iter \#4)}} & 0        & 0        & 0.191    & 0.198    & 0.257 & 0.267 & 90.60 & 2/12 &2h12  \\
        \small{NEPENTHE\footnotesize{(iter \#5)}} & 0        & 0        & 0.191    & 0.212    & 0.281 & 0.345 & 90.48 & 2/12 &3h01  \\
        \small{NEPENTHE\footnotesize{(iter \#6)}} & 0        & 0        & 0.001    & 0.210    & 0.293 & 0.378 & 90.71 & 2/12 &3h29  \\
        \small{NEPENTHE\footnotesize{(iter \#7)}} & 0        & 0        & 0.001    & 0.215    & 0.272 & 0.275 & 89.68& 2/12 &3h57 \\        
        \bottomrule
    \end{tabular}
